Event disturbance rejection: a case study

This article introduces the problem of robust event disturbance rejection. Inspired by the design principle of linear output regulation, a control structure based on excitable systems is proposed. Unlike the linear case, contraction of the closed-loop system must be enforced through specific input signals. This induced contraction enables a steady-state analysis similar to the linear case. Thanks to the excitable nature of the systems, the focus shifts from precise trajectory tracking to the regulation of discrete events, such as spikes. The study emphasizes rejecting events rather than trajectories and demonstrates the robustness of the approach, even under mismatches between the controller and the exosystem. This work is a first step towards developing a design principle for event regulation.

==> tikz_diagrams/control_structure.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{circuitikz}
\usepackage{wasysym}
\usetikzlibrary{shapes,arrows,positioning,calc,fit,arrows.meta}

\input{tikz_settings.tex}

\begin{document}
\begin{tikzpicture}[auto,>=latex']
% , pin={[pinstyle, pin distance = 0.5cm]above:$w(t)$}

\node[block, minimum width=1.5cm] (A) at (-0.5, 0) {$\Sigma_{w}$};
% \node[block] (B) at (3, 1.5) {$\Sigma_r$};
\node[block] (C) at (3, 0) {$\Sigma_p$};
\node[block, minimum width=1.5cm] (D) at (3, -1.5) {$\Sigma_{\eta}$};

\node[sum] (S) at (1.2, 0) {};
% \node[sum] (S1) at ($(C.east)+(1, 0)$) {};

% \node[input] (V) at ($(S |- B) + (-0.5, 0)$) {};



% Input v
% \draw[->] (V) -- node[pos=0.4, above] {\footnotesize $v$} (B);
% \draw[->] ($(V)+(0.5, 0)$) -- node[pos=0.9, right] {\footnotesize $+$} (S);

% From exosystem to sum
\draw[->] (A) -- node[pos=0.4, above] {$w$} node[pos=0.9, above] {\footnotesize $+$} (S);

% From sum to plant
\draw[->] (S) -- node[] {} (C);

% From plant to sum
% \draw[->] (C.east) -- node[pos=0.4] {$y$} node[pos=0.95, above] {\footnotesize $+$} (S1);

% % From reference to sum
% \draw[->] (B.east) -| node[pos=0.2, above] {$y_r$} node[pos=0.95, right] {\footnotesize $-$} (S1);

% % From sum to controller
% \draw[->] (S1) |- node[pos=0.75, above]  {$e$} (D.east);

% From Plant to IM
\draw[-] (C.east) -- node[] {} ($(C.east)+(0.75, 0)$);
\draw[->] ($(C.east)+(0.75, 0)$) |- node[pos=0.75, above] {$y$} (D.east);

% From controller to sum
\draw[->] (D.west) -| node[pos=0.3, above] {$u$} node[right, pos=0.99] {\footnotesize $-$} (S.south);



\end{tikzpicture}
\end{document}

==> tikz_diagrams/control_structure_neuronal.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{circuitikz}
\usepackage{wasysym}
\usetikzlibrary{shapes,arrows,positioning,calc,fit,arrows.meta}

\input{tikz_settings.tex}

\begin{document}
\begin{tikzpicture}[auto,>=latex']
% , pin={[pinstyle, pin distance = 0.5cm]above:$w(t)$}
\node[neuron] (A) at (-0.25, 0) {$\Sigma_{w_1}$};
\node[neuron] (B) at (-0.25, -1.5) {$\Sigma_{w_2}$};
\node[block] (C) at (3, 0) {$\Sigma_p$};
% \node[block] (D) at (3, -2) {$\Sigma_c$};

% \node[block] (R) at (3, 1.5) {$\Sigma_r$};
\node[block] (C) at (3, 0) {$\Sigma_p$};

\node[sum] (S) at (1.2, 0) {};
% \node[sum] (S1) at ($(C.east)+(1, 0)$) {};

% \node[input] (V) at ($(S |- R) + (-0.5, 0)$) {};


\node[neuron] (D) at (3, -1.5) {$\Sigma_{\eta 1}$};
\node[neuron] (E) at (3, -3) {$\Sigma_{\eta 2}$};
\node[sum] (S) at (1.2, 0) {};

\draw[-{Circle}] (A) to[bend left] node[midway, right] {} (B);
\draw[-{Circle}] (B) to[bend left] node[midway, left] {} (A);

\draw[-{Circle}] (D) to[bend left] node[midway, right] {} (E);
\draw[-{Circle}] (E) to[bend left] node[midway, left] {} (D);

% % Input v
% \draw[->] (V) -- node[pos=0.4, above] {\footnotesize $v$} (R);
% \draw[->] ($(V)+(0.5, 0)$) -- node[pos=0.9, right] {\footnotesize $+$} (S);

% From exosystem to sum
\draw[->] (A) -- node[pos=0.4, above] {$w$} node[pos=0.9, above] {\footnotesize $+$} (S);

% From sum to plant
\draw[->] (S) -- node[] {} (C);

% % From plant to sum
% \draw[->] (C.east) -- node[pos=0.4] {$y$} node[pos=0.95, above] {\footnotesize $+$} (S1);

%  From Plant to IM
\draw[-] (C.east) -- node[] {} ($(C.east)+(0.75, 0)$);
\draw[->] ($(C.east)+(0.75, 0)$) |- node[pos=0.75, above] {$y$} (D.east);
% % From reference to sum
% \draw[->] (R.east) -| node[pos=0.2, above] {$y_r$} node[pos=0.95, right] {\footnotesize $-$} (S1);

% % From sum to controller
% \draw[->] (S1) |- node[pos=0.75, above]  {$e$} (D.east);

% From controller to sum
\draw[->] (D.west) -| node[pos=0.3, above] {$u$} node[right, pos=0.99] {\footnotesize $-$} (S.south);

% Draw Rectangles
\node[draw=black, dashed, fit=(A) (B)] (Fit1) {};
\node[] at ($(Fit1)+(0, -1.6)$) {\footnotesize Exosystem};
\node[draw=black, dashed, fit=(D) (E)] (Fit2) {};
\node[] at ($(Fit2)+(0, -1.6)$) {\footnotesize Internal Model};


\end{tikzpicture}
\end{document}

==> tikz_diagrams/control_structure_neuronal_reference.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{circuitikz}
\usepackage{wasysym}
\usetikzlibrary{shapes,arrows,positioning,calc,fit,arrows.meta}

\input{tikz_settings.tex}

\begin{document}
\begin{tikzpicture}[auto,>=latex']
% , pin={[pinstyle, pin distance = 0.5cm]above:$w(t)$}
\node[neuron] (A) at (-0.3, 0) {$\Sigma_{w_1}$};
\node[neuron] (B) at (-0.3, -1.5) {$\Sigma_{w_2}$};
\node[block] (C) at (3, 0) {$\Sigma_p$};
% \node[block] (D) at (3, -2) {$\Sigma_c$};

\node[block] (R) at (3, 1.5) {$\Sigma_r$};
\node[block] (C) at (3, 0) {$\Sigma_p$};

\node[sum] (S) at (1.2, 0) {};
\node[sum] (S1) at ($(C.east)+(1, 0)$) {};

\node[input] (V) at ($(S |- R) + (-0.75, 0)$) {};


\node[neuron] (D) at (3, -1.65) {$\Sigma_{\eta_1}$};
\node[neuron] (E) at (3, -3.1) {$\Sigma_{\eta_2}$};
\node[sum] (S) at (1.2, 0) {};

\draw[-{Circle}] (A) to[bend left] node[midway, right] {} (B);
\draw[-{Circle}] (B) to[bend left] node[midway, left] {} (A);

\draw[-{Circle}] (D) to[bend left] node[midway, right] {} (E);
\draw[-{Circle}] (E) to[bend left] node[midway, left] {} (D);

% Input v
\draw[->] (V) -- node[pos=0.1, above] {\footnotesize $v$} (R);
\draw[->] ($(V)+(0.75, 0)$) -- node[pos=0.9, right] {\footnotesize $+$} (S);

% From exosystem to sum
\draw[->] (A) -- node[pos=0.4, above] {$w$} node[pos=0.9, above] {\footnotesize $+$} (S);

% From sum to plant
\draw[->] (S) -- node[] {} (C);

% From plant to sum
\draw[->] (C.east) -- node[pos=0.4] {$y$} node[pos=0.95, above] {\footnotesize $+$} (S1);

% %  From Plant to IM
% \draw[-] (C.east) -- node[] {} ($(C.east)+(0.75, 0)$);
% \draw[->] ($(C.east)+(0.75, 0)$) |- node[pos=0.75, above] {$y$} (D.east);

% From reference to sum
\draw[->] (R.east) -| node[pos=0.2, above] {$y_r$} node[pos=0.95, right] {\footnotesize $-$} (S1);

% From sum to controller
\draw[->] (S1) |- node[pos=0.75, above]  {$e$} (D.east);

% From controller to sum
\draw[->] (D.west) -| node[pos=0.3, above] {$u$} node[right, pos=0.99] {\footnotesize $-$} (S.south);

% Draw Rectangles
\node[draw=black, dashed, fit=(A) (B)] (Fit1) {};
\node[] at ($(Fit1)+(0, -1.6)$) {\footnotesize Exosystem};
\node[draw=black, dashed, fit=(D) (E)] (Fit2) {};
\node[] at ($(Fit2)+(0, -1.6)$) {\footnotesize Internal Model};
\node[draw=black, dashed, fit=(S) (R) (C) (S1), inner sep=2.5mm] (Fit3) {};
\node[] at ($(Fit3)+(0, 1.75)$) {\footnotesize Error system};


\end{tikzpicture}
\end{document}

==> tikz_diagrams/e_i_IM.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{circuitikz}
\usepackage{wasysym}
\usetikzlibrary{shapes,arrows,positioning,calc,fit,arrows.meta}

\input{tikz_settings.tex}
\begin{document}
\begin{tikzpicture}
\node[neuron, pin={[pinstyle, pin distance = 0.5cm]above:$y_E(t)$}] (A) at (0,0) {FHN 1};
\node[neuron] (B) at (0, -3) {FHN 2};


\draw[-{Circle}] (A) to[bend left] node[midway, right] {$y_1(t)$} (B);
\draw[-{Circle}] (B) to[bend left] node[midway, left] {$y_I(t)=y_2(t)$} (A);




% \draw (-1.5, -1) -- (1.5, -1) node {};

\end{tikzpicture}
\end{document}

==> tikz_diagrams/e_i_linear.tex <==

\begin{tikzpicture}
\node[neuron, pin={[pinstyle, pin distance = 0.5cm]above:$w$}] (A) at (0,0) {\textbf{E}};
\node[neuron] (B) at (0, -2.5) {$\int$};
\node[neuron] (C) at (0, -4) {$\int$}; 

\draw[->] (A) to[bend left] node[midway, right] {$y_E$} (B);
\draw[-{Circle}] (B) to[bend left] node[midway, left] {$y_I$} (A);

\draw[->] (B) to[bend left] node[midway, right] {} (C);
\draw[-{Circle}] (C) to[bend left] node[midway, left] {} (B);

\node[fit=(B) (C), dashed, draw=blue, thick, inner sep=8pt, name=box] {};
\node[fit=(A), dashed, draw=red, thick, inner sep=8pt, name=box1] {};

\node[above left] at (box.west) {\textbf{I}};
\node[above left] at (box1.west) {};

\path (A) edge [loop right] node {$0$} (A);

% \draw (-1.5, -1) -- (1.5, -1) node {};

\end{tikzpicture}


==> tikz_diagrams/e_i_osc.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{circuitikz}
\usepackage{wasysym}
\usetikzlibrary{shapes,arrows,positioning,calc,fit,arrows.meta}

\input{tikz_settings.tex}

\begin{document}
\begin{tikzpicture}[auto,>=latex', font=\footnotesize]
\node[neuron] (A) at (0,0) {$\Sigma_{w_1}$};
\node[neuron] (B) at (0, -2) {$\Sigma_{w_2}$};


\draw[-{Circle}] (A) to[bend left] node[midway, right] {$y_{w_1}(t)$} (B);
\draw[-{Circle}] (B) to[bend left] node[midway, left] {$y_{w_2}(t)$} (A);


% \draw (-1.5, -1) -- (1.5, -1) node {};

\end{tikzpicture}
\end{document}
